The Hamburg/SAO survey for emission-line galaxies. VI. The sixth list of 126 galaxies

We present the sixth list with results of the Hamburg/SAO Survey for Emission-Line Galaxies. The final list resulted from follow-up spectroscopy conducted with the 4.5m MMT telescope in 1996, and with 2.2m CAHA and 6m SAO telescopes in 2000 to 2003. The data of this snap-shot spectroscopy survey confirmed 134 emission-line objects out of 182 observed candidates and allowed their quantitative spectral classification and redshift determination. We classify 73 emission-line objects as definite or probable blue compact or HII galaxies (BCG), 8 as QSOs, 4 as Seyfert 1 and 2 galaxies. 30 low-excitation objects were classified as definite or probable starburst nuclei (SBN), 3 as dwarf amorphous nuclei starburst galaxies (DANS) and 2 as LINERs. Due to the low signal-to-noise ratio we could not classify 14 ELGs (NON). For another 9 galaxies we did not detect any significant emission lines. For 98 emission-line galaxies, the redshifts and/or line intensities are determined for the first time. For the remaining 28 previously-known ELGs we give either improved data the line intensities or some independent measurements. The detection rate of ELGs is ~70%. This paper completes the classification of strong-lined ELGs found in the zone of the Hamburg/SAO survey. Together with previously known BCG/HII galaxies in this zone, this sample of ~500 objects is the largest to date in a well bound region.

==> (inline-0) <==
\begin{tabular}{rlllrrcll} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } \\
\hline
%----------------------------------------------------------------------------
%       IAU_name   &RA_1950    &DEC_1950   & V_hel     &V_err &       mag  &Mag   &Type  &Another mame from NED     &
%----------------------------------------------------------------------------------
\qq& HS 0713+4105$^\ddagger$  &07 13 28.5 &+41 05 51  &  13768 $\pm$  40 &$^\star$17.00 &--19.31 &BCG    & 2MASX J07165730+4100327   \\ %HS1_II
\qq& HS 0719+4928$^\ddagger$  &07 19 00.7 &+49 28 19  &  18659 $\pm$  40 &        17.60 &--19.37 &SBN?   &                           \\ %HS1_II
\qq& HS 0727+4711$^\ddagger$  &07 27 52.1 &+47 11 51  &  20192 $\pm$  30 &        18.00 &--19.15 &SBN?   & 2MASX J07313250+4705296   \\ %HS1_II
\qq& HS 0732+3529  &07 32 23.3 &+35 29 07  &   3785 $\pm$  42 &        17.80 &--15.71 &BCG?   & {\bf (1)}                   \\ %1-st prior
\qq& HS 0735+4507$^\ddagger$  &07 35 50.8 &+45 07 47  &  15259 $\pm$  50 &        18.50 &--18.04 &NON    &                           \\ %HS1_II
\qq& HS 0755+4142$^\ddagger$  &07 55 42.3 &+41 42 43  &  26702 $\pm$  54 &        18.00 &--19.75 &SBN    & 2MASX J07590777+4134301   \\ %HS1_II
\qq& HS 0756+4402$^\ddagger$  &07 56 51.8 &+44 02 21  &  16189 $\pm$  30 &        17.90 &--18.77 &SBN?   &                           \\ %HS1_II
\qq& HS 0807+4103$^\ddagger$  &08 07 58.7 &+41 03 48  &  20073 $\pm$ 110 &$^\star$17.57 &--19.56 &Sy1    & FIRST J081121.4+40545     \\ %HS1_II
\qq& HS 0817+4600  &08 17 35.5 &+46 00 26  &  11319 $\pm$  48 &        17.40 &--18.49 &BCG    & 2MASX J08210576+4550542 {\bf (2)} \\ %1-st prior
\qq& HS 0820+3919$^\ddagger$  &08 20 32.1 &+39 19 23  &   6963 $\pm$  35 &        18.50 &--16.33 &BCG    &                           \\ %HS2_II_add
\qq& HS 0849+3639$^\ddagger$  &08 49 34.0 &+36 39 14  &   7467 $\pm$  42 &        20.00 &--14.99 &BCG    & {\bf (3)}                   \\ %HS2_II
\qq& HS 0859+4738$^\ddagger$  &08 59 14.6 &+47 38 01  &  15760 $\pm$  40 &        18.80 &--17.81 &NON    &                           \\ %HS1_II
\qq& HS 0903+4349  &09 03 31.9 &+43 49 45  &   7758 $\pm$  40 &        20.20 &--14.87 &BCG    & {\bf (1)}                   \\ %1-st prior
\qq& HS 0907+4444  &09 07 59.1 &+44 44 42  &   8003 $\pm$  42 &        18.40 &--16.74 &BCG    &                           \\ %1-st prior
\qq& HS 0919+4234  &09 19 07.8 &+42 34 15  &   9856 $\pm$  38 &        18.70 &--16.89 &BCG    &                           \\ %1-st prior
\qq& HS 0925+4821$^\ddagger$  &09 25 25.4 &+48 21 35  &  23557 $\pm$  40 &        17.80 &--19.68 &SBN    &                           \\ %HS1_II
\qq& HS 0932+3616$^\ddagger$  &09 32 22.6 &+36 16 57  &   8005 $\pm$  38 &        18.10 &--17.04 &SBN    &                           \\ %HS2_II_add
\qq& HS 0935+4931  &09 35 04.5 &+49 31 49  &   9334 $\pm$  40 &        17.90 &--17.57 &BCG    & SBS 0935+495  {\bf (2)}     \\ %1-st prior
\qq& HS 0944+3633$^\ddagger$  &09 44 56.0 &+36 33 45  &   7876 $\pm$  40 &        18.00 &--17.10 &BCG    &                           \\ %HS2_II_add
\qq& HS 0947+3537$^\ddagger$  &09 47 47.0 &+35 37 09  &  12110 $\pm$  50 &        17.50 &--18.54 &SBN    &                           \\ %HS2_II_add
\qq& HS 0948+3723  &09 48 19.0 &+37 23 05  &   4784 $\pm$  40 &$^\star$18.14 &--15.88 &BCG    & {\bf (3,4)}                 \\ %1-st prior
\qq& HS 0951+3841  &09 51 46.4 &+38 41 13  &   5233 $\pm$  30 &        16.80 &--17.41 &BCG    & {\bf (1)}                   \\ %1-st prior
\qq& HS 1009+4906$^\ddagger$  &10 09 58.3 &+49 06 28  &  18321 $\pm$  40 &$^\star$17.89 &--19.05 &BCG    & 2MASX J10130712+4851368   \\ % just nearby (condit. HS1_II)
%\qq& HS 1010+4906  &10 10 00.3 &+49 06 56  &  18070 $\pm$  40 &$^\star$18.91 &--18.00 &NON    &                           \\ % just nearby (condit. HS1_II)
\qq& HS 1010+4907  &10 10 00.3 &+49 07 09  &  18246 $\pm$  40 &$^\star$18.23 &--18.70 &BCG    &                           \\ %1-st prior
\qq& HS 1012+4135  &10 12 41.1 &+41 35 48  &  20485 $\pm$  30 &        18.00 &--19.18 &BCG    &                           \\ %1-st prior
\qq& HS 1014+3923$^\ddagger$  &10 14 45.9 &+39 23 20  &  15596 $\pm$  30 &        18.00 &--18.59 &BCG    &                           \\ %HS2_II_add
\qq& HS 1024+4041  &10 24 49.3 &+40 41 39  &  13239 $\pm$  63 &        17.70 &--18.53 &SBN?   & MAPS-NGP O\_214\_1065413  \\ %1-st prior
\qq& HS 1027+4018  &10 27 01.3 &+40 18 48  &  28310 $\pm$  51 &$^\star$18.21 &--19.67 &LINER  &  2MASX J10295708+4003288 \\ %1-st prior
\qq& HS 1034+3722$^\ddagger$  &10 34 49.2 &+37 22 33  &   8584 $\pm$  38 &        17.30 &--17.99 &BCG    &                           \\ %HS2_II_add
\qq& HS 1037+4757  &10 37 30.5 &+47 57 38  &  10130 $\pm$  80 &        18.50 &--17.15 &BCG    & {\bf (2)}                   \\ %1-st prior
\qq& HS 1043+3851$^\ddagger$  &10 43 17.6 &+38 51 51  &   7991 $\pm$  61 &        19.60 &--15.53 &BCG    &                           \\ %HS2_II_add
\qq& HS 1043+4711  &10 43 56.1 &+47 11 32  &  10027 $\pm$  40 &$^\star$16.89 &--18.74 &SBN?   & KUG 1043+471              \\ %1-st prior
%\qq& HS 1048+4700  &10 48 13.6 &+47 00 13  &  12949 $\pm$  48 &        17.50 &--18.68 &SBN    & {\bf (2)}                   \\ %1-st prior
\qq& HS 1052+4458  &10 52 53.4 &+44 58 53  &  15384 $\pm$  30 &$^\star$18.25 &--18.31 &BCG    & MAPS-NGP O\_169\_1616461  \\ %1-st prior
\qq& HS 1053+3624$^\ddagger$  &10 53 52.9 &+36 24 30  &    816 $\pm$  40 &        17.90 &--12.28 &NON    & MAPS-NGP O\_264\_0140714  \\ %HS2_II_add
\qq& HS 1054+4605  &10 54 34.0 &+46 05 13  &   6864 $\pm$  30 &        16.60 &--18.20 &BCG    & {\bf (5)}                   \\ %1-st prior
\qq& HS 1057+4317  &10 57 34.8 &+43 17 16  &  11155 $\pm$  45 &$^\star$16.80 &--19.06 &BCG    & 2MASX J11002494+4301119   \\ %1-st prior
\qq& HS 1102+5009  &11 02 45.3 &+50 09 53  &   8465 $\pm$  70 &        18.10 &--17.18 &BCG    & {\bf (2)}                   \\ %1-st prior
\qq& HS 1113+4622  &11 13 02.9 &+46 22 58  &   2925 $\pm$  38 &        17.90 &--15.05 &BCG    & {\bf (5)}                  \\ %1-st prior
\qq& HS 1117+4722  &11 17 36.5 &+47 22 23  &   7467 $\pm$  40 &        17.10 &--17.89 &SBN    & 2MASX J11202304+4705592 {\bf (2)} \\ %1-st prior
\qq& HS 1120+4453$^\ddagger$  &11 20 31.5 &+44 53 12  &   9722 $\pm$ 40 &$^\star$17.68 &--17.88 &NON    & MAPS-NGP O\_170\_0535959 \\ %HS1_II
\hline
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 4.} (Continued)

\begin{tabular}{rlllrrcll} \\[-0.22cm] \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } \\
\hline
\qq& HS 1121+4707  &11 21 02.4 &+47 07 25  &  10490 $\pm$  38 &        19.30 &--16.42 &BCG    &                          \\ %1-st prior
\qq& HS 1122+4230  &11 22 10.3 &+42 30 56  &  13371 $\pm$  30 &$^\star$16.87 &--19.38 &SBN    & KUG 1122+425, CG1424     \\ %1-st prior
\qq& HS 1123+4716  &11 23 01.9 &+47 16 29  &  10115 $\pm$  46 &        16.50 &--19.15 &BCG    & MRK 0168        {\bf (2)}  \\ %1-st prior
\qq& HS 1128+4753  &11 28 27.0 &+47 53 29  &  13230 $\pm$  63 &        19.00 &--17.23 &BCG    & PC 1128+4753 {\bf (6)}     \\ %1-st prior
\qq& HS 1134+3639  &11 34 15.7 &+36 39 52  &   1525 $\pm$  40 &        17.10 &--14.50 &BCG    & {\bf (1)}                  \\ %1-st prior
\qq& HS 1143+3630$^\ddagger$  &11 43 18.6 &+36 30 47  &  11345 $\pm$  40 &$^\star$17.85 &--18.04 &NON    & 2MASX J11455560+3614074  \\ %HS2_II
\qq& HS 1145+4746  &11 45 30.9 &+47 46 09  &  30267 $\pm$  42 &        18.20 &--19.83 &NON    &                          \\ %1-st prior
\qq& HS 1148+4704$^\ddagger$  &11 48 12.5 &+47 04 58  &  12673 $\pm$ 100 &        18.00 &--18.19 &SBN    &                          \\ %HS1_II. No in NED
\qq& HS 1150+4841$^\ddagger$  &11 50 14.9 &+48 41 58  &   4345 $\pm$  40 &        19.40 &--14.41 &BCG    &                          \\ %HS1_II
\qq& HS 1151+4917$^\ddagger$  &11 51 15.8 &+49 17 30  &  16493 $\pm$  58 &        18.10 &--18.61 &SBN    & MAPS-NGP O\_171\_0059619 \\ %HS1_II
\qq& HS 1156+4151  &11 56 10.3 &+41 51 06  &  38017 $\pm$  40 &$^\star$18.39 &--20.13 &SBN    & FBQS J115844.6+413426    \\ %1-st prior
\qq& HS 1200+3720$^\ddagger$  &12 00 56.9 &+37 20 42  &  12908 $\pm$  40 &$^\star$18.29 &--17.88 &NON    & MAPS-NGP O\_267\_0076646 \\ %HS2_II
\qq& HS 1204+3755$^\ddagger$  &12 04 46.3 &+37 55 29  &  22062 $\pm$  40 &$^\star$18.52 &--18.82 &NON    & MAPS-NGP O\_267\_0042638 \\ %HS2_II_add
\qq& HS 1205+3920$^\ddagger$  &12 05 15.0 &+39 20 37  &  11140 $\pm$  40 &$^\star$16.54 &--19.31 &SBN?   & CG 1515                  \\ %HS2_II
\qq& HS 1208+4902  &12 08 02.5 &+49 02 29  &  12085 $\pm$  60 &        20.30 &--15.74 &BCG    & {\bf (2)}                  \\ %1-st prior  new?
\qq& HS 1215+3820$^\ddagger$  &12 15 20.7 &+38 20 19  &  15149 $\pm$  40 &$^\star$17.87 &--18.65 &NON    & MAPS-NGP O\_267\_0031716 \\ %HS2_II
\qq& HS 1216+4148$^\ddagger$  &12 16 50.3 &+41 48 54  &   7210 $\pm$  40 &$^\star$17.83 &--17.08 &BCG    &                          \\ %HS1_II
\qq& HS 1224+4834$^\ddagger$  &12 24 37.6 &+48 34 31  &   7872 $\pm$  40 &        19.40 &--15.70 &DANS   & MAPS-NGP O\_172\_0100617 \\ %HS1_II
\qq& HS 1224+5022$^\ddagger$  &12 24 51.9 &+50 22 15  &   7122 $\pm$  40 &        19.80 &--15.08 &BCG    &                          \\ %HS1_II
\qq& HS 1225+4817$^\ddagger$  &12 25 04.0 &+48 17 58  &  13631 $\pm$  79 &        18.30 &--17.99 &NON   & MAPS-NGP O\_172\_0110882 \\ %HS1_II  probably AGN
\qq& HS 1231+4349$^\ddagger$  &12 31 36.8 &+43 49 48  &  44427 $\pm$  73 &$^\star$17.87 &--20.99 &SBN    &                          \\ % HS1_II
\qq& HS 1235+4108$^\ddagger$  &12 35 35.1 &+41 08 37  &  32516 $\pm$  50 &$^\star$17.74 &--20.44 &SBN    &                          \\ %HS1_II
\qq& HS 1239+4022  &12 39 16.4 &+40 22 00  &   7186 $\pm$  40 &        19.70 &--15.20 &BCG    &                          \\ %1-st prior
\qq& HS 1240+4423  &12 40 09.2 &+44 23 35  &  12361 $\pm$  40 &        18.80 &--17.28 &BCG    &                          \\ %1-st prior
\qq& HS 1241+4418$^\ddagger$  &12 41 39.8 &+44 18 37  &  12518 $\pm$  32 &$^\star$17.64 &--18.47 &SBN?   & MAPS-NGP O\_218\_0037592 \\ %HS1_II
\qq& HS 1243+4304  &12 43 19.5 &+43 04 20  &  11688 $\pm$  30 &        18.40 &--17.56 &BCG    &                          \\ %1-st prior
\qq& HS 1247+3929$^\ddagger$  &12 47 16.1 &+39 29 55  &  12186 $\pm$  40 &$^\star$18.16 &--17.89 &BCG    &                          \\ %HS2_II
\qq& HS 1253+3853$^\ddagger$  &12 53 23.4 &+38 53 42  &   9418 $\pm$  40 &        17.30 &--18.19 &SBN    &                          \\ %HS2_II_add
\qq& HS 1254+4708  &12 54 53.6 &+47 08 59  &  10103 $\pm$  32 &        18.40 &--17.24 &BCG    & {\bf (5)}                  \\ %1-st prior new?
\qq& HS 1256+3512  &12 56 51.2 &+35 12 19  &    907 $\pm$  43 &        16.80 &--13.61 &DANS?  & 2MASX J12591328+3456110 {\bf (7)} \\ %HS2_II_add
\qq& HS 1256+4046  &12 56 56.1 &+40 46 49  &   5842 $\pm$  40 &$^\star$18.67 &--15.78 &BCG    &                          \\ %1-st prior
\qq& HS 1258+4510  &12 58 41.0 &+45 10 05  &  11690 $\pm$  40 &$^\star$17.83 &--18.13 &SBN    &                          \\ %1-st prior
\qq& HS 1259+3848$^\ddagger$  &12 59 36.6 &+38 48 17  &  15621 $\pm$  40 &        17.00 &--19.59 &SBN    & 2MASX J13015634+3832108  \\ %HS2_II_add
\qq& HS 1305+4511  &13 05 47.6 &+45 11 46  &  10215 $\pm$  40 &$^\star$18.02 &--17.65 &BCG    &                          \\ %1-st prior
\qq& HS 1310+3801  &13 10 32.3 &+38 01 04  &   6447 $\pm$  64 &$^\star$18.47 &--16.21 &BCG?   & PC 1310+3801  {\bf (6,8)}    \\ %1-st prior
\qq& HS 1311+3944$^\ddagger$  &13 11 17.2 &+39 44 04  &  13317 $\pm$  63 &        17.30 &--18.94 &BCG    & MAPS-NGP O\_219\_0887656 \\ %HS2_II  NED mag.=17.93
\qq& HS 1320+4415  &13 20 56.8 &+44 15 44  &   8213 $\pm$  40 &$^\star$18.20 &--16.99 &BCG    &                          \\ %1-st prior
\qq& HS 1325+4823  &13 25 45.5 &+48 23 35  &  18278 $\pm$  40 &        18.30 &--18.63 &BCG    &                          \\ %1-st prior
\qq& HS 1330+4351  &13 30 14.6 &+43 51 00  &  36866 $\pm$  40 &$^\star$17.87 &--20.58 &LINER  & 2MASX J13322375+4335356  \\ %1-st prior
\qq& HS 1331+3708$^\ddagger$  &13 31 41.8 &+37 08 39  &   7475 $\pm$  40 &        18.70 &--16.29 &SBN?   &                          \\ %HS2_II
\hline
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 4.} (Continued)

\begin{tabular}{rlllrrcll} \\[-0.22cm] \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } \\
\hline
\qq& HS 1333+3522$^\ddagger$  &13 33 30.5 &+35 22 58  &   6691 $\pm$  40 &        17.40 &--17.35 &BCG    & MAPS-NGP O\_270\_0867227 \\ %HS2_II
\qq& HS 1340+3806$^\ddagger$  &13 40 18.2 &+38 06 02  &   6676 $\pm$  40 &        18.70 &--16.04 &BCG    & NGP9 F270-0161337        \\ %HS2_II
\qq& HS 1340+4428  &13 40 45.3 &+44 28 47  &  13233 $\pm$  42 &$^\star$17.60 &--18.63 &BCG    & MAPS-NGP O\_220\_0009424 \\ %1-st prior
\qq& HS 1341+4318  &13 41 53.4 &+43 18 22  &   8030 $\pm$  40 &$^\star$18.43 &--16.71 &BCG    & MAPS-NGP O\_220\_0094354 \\ %1-st prior
\qq& HS 1353+4706B &13 53 25.7 &+47 06 30  &   8347 $\pm$  40 &        18.70 &--16.53 &BCG    &                           \\ %1-st prior reobs wrong pointing
\qq& HS 1356+4159  &13 56 45.8 &+41 59 34  &  13011 $\pm$  60 &        17.90 &--18.29 &BCG    & {\bf (2)}                  \\ %1-st prior
\qq& HS 1358+4447  &13 58 36.4 &+44 47 08  &  12203 $\pm$  53 &        17.00 &--19.05 &BCG    & MAPS-NGP O\_175\_2534150 \\ %1-st prior
\qq& HS 1407+3540$^\ddagger$  &14 07 23.0 &+35 40 35  &   3375 $\pm$  50 &        16.80 &--16.46 &BCG    & MAPS-NGP O\_271\_0157627 \\ %HS2_II
\qq& HS 1417+4011$^\ddagger$  &14 17 12.1 &+40 11 15  &   7735 $\pm$  40 &        17.60 &--17.46 &BCG    & MAPS-NGP O\_221\_0343989 \\ %HS2_II
\qq& HS 1417+4027  &14 17 36.1 &+40 27 32  &  12784 $\pm$  55 &$^\star$17.78 &--18.37 &BCG    & MAPS-NGP O\_221\_0327684 \\ %1-st prior
\qq& HS 1423+4712$^\ddagger$  &14 23 12.1 &+47 12 37  &  10056 $\pm$  40 &        18.80 &--16.83 &BCG    & MAPS-NGP O\_175\_1814530 \\ %HS1_II
\qq& HS 1424+3558$^\ddagger$  &14 24 01.0 &+35 58 21  &   8555 $\pm$  48 &$^\star$17.29 &--17.99 &DANS?  & MAPS-NGP O\_272\_0768607 \\ %HS1_II
\qq& HS 1426+3658$^\ddagger$  &14 26 16.4 &+36 58 15  &  30091 $\pm$  93 &$^\star$18.32 &--19.69 &NON    &                          \\ %HS2_II_add
\qq& HS 1437+3724$^\ddagger$  &14 37 51.9 &+37 24 57  &  29990 $\pm$  40 &$^\star$18.00 &--20.01 &NON    & MAPS-NGP O\_272\_0419870 \\ %HS2_II_add
\qq& HS 1439+3704$^\ddagger$  &14 39 08.9 &+37 04 46  &  33365 $\pm$  40 &$^\star$18.25 &--19.99 &NON    &                          \\ %HS2_II_add
\qq& HS 1510+5019  &15 10 15.8 &+50 19 37  &   9849 $\pm$  34 &        17.20 &--18.39 &BCG    & SBS 1510+503, CG657 {\bf (2)} \\ %1-st prior
\qq& HS 1525+4344$^\ddagger$  &15 25 48.2 &+43 44 22  &  46466 $\pm$ 122 &$^\star$18.15 &--20.81 &Sy1    &                          \\ %HS1_II
\qq& HS 1536+4557  &15 36 44.2 &+45 57 49  &  6579  $\pm$  65 &        17.20 &--17.51 &BCG    & {\bf (5)}                  \\ %1-st prior
\qq& HS 1543+3602  &15 43 12.5 &+36 02 46  &   1997 $\pm$  54 &        16.00 &--16.12 &BCG    & {\bf (1)}                  \\ %1-st prior
\qq& HS 1545+4641  &15 45 21.7 &+46 41 22  &   8894 $\pm$  50 &        18.60 &--16.77 &BCG    &                          \\ %1-st prior
\qq& HS 1547+4421  &15 47 53.3 &+44 21 00  &   5834 $\pm$  40 &        18.00 &--16.45 &BCG    &                          \\ %1-st prior
\qq& HS 1605+4440$^\ddagger$  &16 05 40.9 &+44 40 58  &  12570 $\pm$  40 &        17.70 &--18.42 &SBN    &                          \\ %HS1_II
\qq& HS 1607+3621$^\ddagger$  &16 07 54.2 &+36 21 09  &   9201 $\pm$  48 &        17.20 &--18.24 &SBN?   & 2MASX J16094449+3613227  \\ %HS2_II_add
\qq& HS 1613+3902  &16 13 51.4 &+39 02 28  &  10036 $\pm$  40 &        18.70 &--16.93 &BCG    & {\bf (3)}                  \\ %1-st prior
\qq& HS 1614+4450$^\ddagger$  &16 14 04.3 &+44 50 01  &  24637 $\pm$  40 &        17.90 &--19.68 &SBN?   &                          \\ %HS1_II  No in NED
\qq& HS 1616+4023$^\ddagger$  &16 16 18.1 &+40 23 47  &   8739 $\pm$  54 &        17.50 &--17.83 &BCG    &                          \\ %HS1_II
\qq& HS 1624+4143$^\ddagger$  &16 24 27.0 &+41 43 25  &   8278 $\pm$  56 &        17.90 &--17.31 &BCG?   &                          \\ %HS1_II. No in NED, 2MASX J16261116+4137257 at 1.2'
\qq& HS 1627+3625$^\ddagger$  &16 27 15.0 &+36 25 54  &  22664 $\pm$  40 &        18.20 &--19.20 &Sy1    & RX J1629.0+3619          \\ %HS2_II
\qq& HS 1629+4513  &16 29 34.2 &+45 13 44  &  17267 $\pm$  40 &        18.40 &--18.41 &BCG    & {\bf (5)}                  \\ %1-st prior
\qq& HS 1629+4820  &16 29 27.8 &+48 20 16  &   2710 $\pm$  40 &        18.60 &--14.19 &BCG    &                          \\ %1-st prior
\qq& HS 1636+4319  &16 36 56.5 &+43 19 22  &   9499 $\pm$  43 &        17.50 &--18.01 &BCG    &                          \\ %1-st prior
\qq& HS 1637+4206  &16 37 13.3 &+42 06 29  &   9717 $\pm$  40 &        18.80 &--16.76 &NON    &                          \\ %1-st prior
\qq& HS 1644+3934$^\ddagger$  &16 44 44.6 &+39 34 50  &  30149 $\pm$  65 &$^\star$17.30 &--20.72 &Sy2    & RX J1646+3929 {\bf (9,10)}  \\ %HS2_II   NED vel.=29979, mag=16, Sy1, X-ray source
\qq& HS 1645+3551  &16 45 51.9 &+35 51 57  &   6760 $\pm$  40 &        17.70 &--17.07 &BCG    & {\bf (4)}                  \\ %1-st prior
\qq& HS 1645+4211  &16 45 21.2 &+42 11 29  &   8525 $\pm$  47 &        18.10 &--17.17 &BCG    &                          \\ %1-st prior
\qq& HS 1645+4401$^\ddagger$  &16 45 39.1 &+44 01 42  &   7957 $\pm$  40 &$^\star$17.17 &--17.95 &SBN    &                          \\ %HS1_II
\qq& HS 1651+4933  &16 51 16.6 &+49 33 46  &   8806 $\pm$  51 &        18.00 &--17.34 &BCG    &                          \\ %1-st prior
\qq& HS 1700+4907  &17 00 00.0 &+49 07 20  &   9353 $\pm$  32 &        16.90 &--18.58 &BCG    & 2MASX J17011928+4903063  \\ %1-st prior
\qq& HS 1702+4146$^\ddagger$  &17 02 31.2 &+41 46 15  &   4888 $\pm$  61 &$^\star$17.94 &--16.13 &BCG    &                          \\ %HS1_II
\qq& HS 1711+3756  &17 11 41.5 &+37 56 12  &   8304 $\pm$  60 &        17.60 &--17.62 &BCG    & {\bf (4)}                  \\ %1-st prior
\hline
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 4.} (Continued)

\begin{tabular}{rlllrrcll} \\[-0.22cm] \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}               &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$V_{hel}^{\,a}\pm\sigma_V$}    &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{c}{M$_{B}^{\;\;b}$}  &
\multicolumn{1}{c}{Type}             &
\multicolumn{1}{l}{Other names from NED}\\
&&&&&&&& \multicolumn{1}{l}{and number of reference}\\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } \\
\hline
\qq& HS 1715+4827  &17 15 10.3 &+48 27 25  &   8735 $\pm$  62 &        19.80 &--15.53 &BCG    &                          \\ %1-st prior
\qq& HS 1720+4720  &17 20 55.3 &+47 20 50  &   7964 $\pm$  45 &        17.80 &--17.33 &SBN    &                          \\ %1-st prior
\qq& HS 1723+4410  &17 23 40.2 &+44 10 07  &  15789 $\pm$  40 &$^\star$17.55 &--19.06 &SBN?   &2MASX J17250981+4407314   \\ %1-st prior
\qq& HS 1724+4001  &17 24 29.7 &+40 01 59  &  10367 $\pm$  40 &$^\star$18.25 &--17.45 &SBN    &                          \\ %1-st prior
\qq& HS 1730+4601  &17 30 55.3 &+46 01 17  &  11049 $\pm$  45 &        18.40 &--17.44 &BCG    &                          \\ %1-st prior
\qq& HS 1733+4035  &17 33 57.1 &+40 35 30  &   9848 $\pm$  54 &$^\star$17.63 &--17.96 &SBN    &                          \\ %1-st prior
\hline
\multicolumn{9}{l}{ $^a$ Heliocentric velocities.; $^b$ absolute magnitudes are not corrected for galactic extinction;}\\
\multicolumn{9}{l}{$^\star$ means APM magnitudes; $^\ddagger$ galaxies from the APM selected sample (2-nd priority). {\bf 1} --  Paper IV (Kniazev et al. \cite{Kniazev01}); } \\
\multicolumn{9}{l}{{\bf 2} -- Paper II (Pustilnik et al. \cite{Pustilnik99}); {\bf 3} -- Paper V (Ugryumov et al. \cite{Ugryumov01}); {\bf 4} -- Paper III (Hopp et al. \cite{Hopp00});} \\
\multicolumn{9}{l}{{\bf 5} -- Paper I (Ugryumov et al. \cite{Ugryumov99}); {\bf 6} -- Schneider et al. (\cite{PC94}); {\bf 7} -- Popescu et al. (\cite{Popescu96}); {\bf 8} -- Popescu et al. (\cite{Popescu_L2}) } \\
\multicolumn{9}{l}{{\bf 9} -- Grupe et al. (\cite{Grupe98}); {\bf 10} - Bade et al. (\cite{Bade98}) } \\
\end{tabular}
\begin{tabular}{rlrrrrrrrrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ T}                             &
\multicolumn{1}{c}{ F(H$\beta$) }              &
\multicolumn{1}{c}{ $\frac{F(3727)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(5007)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$} &
\multicolumn{1}{c}{ $\frac{F(6583)}{F(H\alpha)}$}&
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ EW$_{3727}$}                   &
\multicolumn{1}{c}{ EW$_{H\beta}$}                 &
\multicolumn{1}{c}{ EW$_{5007}$}                   \\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } &
\multicolumn{1}{c}{ (11) } &
\multicolumn{1}{c}{ (12) } \\
\hline

%  LAB001                       T LAB002   F3727FHb   F5007FHb    FHaFHb        F6583FHa     FSIIFHa      EW 3727 EW Hb   EW 5007

\qq& HS 0713+4105$*$           & C&41$^b$ &1.84$^d$  & 3.15$^b$  &4.90$^b$    &0.15$^b$   &0.23$^b$   &  33$^c$ &  26$^b$ &  82$^a$  \\
\qq& HS 0719+4928$*\dagger$    & B&14$^b$ &2.92$^c$  & 1.77$^c$  &5.45$^b$    &0.25$^b$   &0.29$^b$   &  27$^b$ &   8$^b$ &  13$^b$  \\
\qq& HS 0727+4711$*$           & B&20$^c$ &2.86$^c$  & 1.12$^c$  &5.53$^c$    &0.37$^b$   &0.29$^b$   &  46$^c$ &  11$^c$ &  12$^c$  \\
\qq& HS 0732+3529              & B&44$^b$ &1.27$^c$  & 6.17$^c$  &            &           &           &  53$^c$ &  55$^b$ & 331$^a$ \\
\qq& HS 0735+4507$^\ddagger$$*$& B&10$^c$ &          &           &            &0.28$^d$   &0.87$^d$   &         &         &          \\
\qq& HS 0755+4142$^\ddagger$$*$& B&34$^b$ &          &           &            &0.25$^d$   &0.40$^d$   &  25$^d$ &         &  15$^c$  \\
\qq& HS 0756+4402$*\dagger$    & B&13$^b$ &3.60$^c$  &3.19$^c$   &3.42$^c$    &0.16$^d$   &           & 130$^b$ &  14$^b$ &  33$^c$  \\
\qq& HS 0807+4103$^\ddagger$$*$& B&54$^b$ &          &           &            &0.38$^d$   &0.26$^d$   &         &         &  37$^b$  \\
\qq& HS 0817+4600$*\dagger$    & B&18$^a$ &2.80$^a$  & 1.76$^a$  &            &           &           &  39$^a$ & 10$^a$  &  16$^a$ \\
\qq& HS 0820+3919$\dagger$     & B&10$^b$ &2.10$^c$  & 3.16$^c$  &            &           &           &  48$^b$ & 16$^b$  &  51$^a$ \\
\qq& HS 0849+3639$*$           & B&28$^b$ &2.51$^b$  & 2.54$^b$  &            &           &           & 159$^b$ &  71$^b$ & 184$^b$ \\
\qq& HS 0859+4738$^\ddagger$$*$& B&22$^c$ &          &           &            &    $<$0.46&$<$0.55    &         &         &  27$^d$ \\ %new
\qq& HS 0903+4349$*$           & C&6.1$^c$&          & 7.87$^c$  &4.92$^c$    &    $<$0.05&0.12$^d$   &         &  20$^c$ & 209$^a$  \\
\qq& HS 0907+4444$*$           & C&16$^b$ &          & 4.05$^b$  &4.16$^b$    &0.05$^d$   &0.15$^c$   &         &  23$^b$ &  96$^a$  \\
\qq& HS 0919+4234$*$           & C&22$^b$ &          & 5.46$^c$  &3.02$^c$    &    $<$0.09&0.10$^d$   &         &  73$^b$ & 292$^a$  \\
\qq& HS 0925+4821$*$           & B&7.1$^d$&1.89$^d$  & 1.19$^d$  &4.74$^d$    &0.38$^c$   &0.39$^d$   &  34$^d$ &   8$^d$ &  10$^d$  \\ %new
\qq& HS 0932+3616$\dagger$     & B&2.5$^d$&4.34$^d$  & 2.32$^d$  &            &           &           & 107$^d$ &   6$^d$ &  15$^c$  \\
\qq& HS 0935+4931$\dagger$     & B&15$^b$ &3.71$^b$  & 3.69$^b$  &3.48$^b$    &0.09$^c$   &0.28$^b$   & 115$^a$ &  22$^b$ &  80$^a$  \\ %new
\qq& HS 0944+3633$\dagger$     & B&14$^b$ &2.61$^b$  & 2.74$^b$  &            &           &           &  45$^b$ &  15$^b$ &  36$^a$  \\
\qq& HS 0947+3537              & B&8.0$^a$&4.26$^b$  & 1.14$^b$  &            &           &           &  40$^b$ &   8$^b$ &  10$^b$  \\
\qq& HS 0948+3723$*\dagger$    & B&3.9$^b$&2.77$^c$  & 4.31$^c$  &            &           &           &  39$^c$ &   7$^b$ &  32$^b$  \\
\qq& HS 0951+3841$\dagger$     & B&47$^a$ &3.39$^a$  & 3.17$^a$  &            &           &           &  82$^a$ &  24$^a$ &  72$^a$  \\
\qq& HS 1009+4906$\dagger$     & B&1.5$^d$&6.57$^d$  & 5.35$^d$  &$^1$6.55$^d$&  $^2$0.10 &0.47$^d$   &  31$^b$ &   4$^d$ &  22$^b$  \\ %new
\qq& HS 1010+4907              & B&27$^a$ &1.42$^a$  & 5.59$^a$  &$^1$4.02$^d$&   $<$0.06 &0.07$^b$   & 134$^a$ & 257$^a$ & 1779$^a$\\ %new
\qq& HS 1012+4135$*$           & B&29$^a$ &2.64$^a$  & 5.60$^a$  &$^1$4.27$^d$&      0.05 &0.10$^c$   &  87$^a$ &  47$^a$ & 268$^a$  \\ %new
\qq& HS 1014+3923$*\dagger$    & B&18$^b$ &3.53$^b$  & 3.29$^b$  &            &           &           &  66$^a$ &  19$^b$ &  58$^a$  \\
\qq& HS 1024+4041$*$           & B&3.5$^d$&2.94$^d$  & 1.30$^d$  &5.93$^d$    &    $<$0.16&0.33$^d$   &  25$^d$ &   9$^d$ &  12$^d$  \\
\qq& HS 1027+4018$^\ddagger$   & M&33$^d$     &          &           &        &2.00$^c$   &1.02$^c$   &  54$^c$ &         &      \\ %MMT
\qq& HS 1034+3722$\dagger$     & B&31$^a$ &2.15$^b$  & 4.52$^a$  &            &           &           &  92$^a$ &  33$^a$ & 152$^a$  \\
\qq& HS 1037+4757              & B&1.5$^c$&1.04$^d$  & 6.42$^c$  &5.37$^c$    &0.04$^d$   &0.33$^d$   &         &  17$^c$ & 176$^b$  \\ %new
\qq& HS 1043+3851$\dagger$     & C&19$^a$ &          & 3.36$^b$  &3.07$^b$    &0.08$^d$   &0.09$^d$   &         &  15$^a$ &  55$^a$  \\
\qq& HS 1043+4711              & C&76$^a$ &2.09$^c$  & 1.47$^b$  &3.48$^a$    &0.31$^a$   &0.24$^a$   &  66$^c$ &  31$^a$ &  49$^a$  \\
\qq& HS 1052+4458              & M&11$^c$ &2.94$^c$  & 4.00$^c$  &3.15$^c$    &$<$0.19    &$<$0.18    &  93$^c$ &  23$^c$ &  90$^a$  \\
\qq& HS 1053+3624$*$           & C&31$^d$ &          & 1.00$^d$  &6.90$^d$    &$<$0.10    &           &         &  13$^d$ &  14$^d$  \\
\qq& HS 1054+4605$\dagger$     & B&31$^a$ &3.53$^a$  & 2.66$^a$  &            &           &           &  91$^a$ &  19$^a$ &  47$^a$  \\
\qq& HS 1057+4317              & M&199$^a$&2.48$^a$  & 5.06$^a$  &3.49$^a$    &0.07$^d$   &0.16$^b$   &  97$^a$ &  43$^a$ & 223$^a$  \\ %MMT
\qq& HS 1102+5009$\dagger$     & M&12$^c$ &6.82$^c$  & 4.31$^c$  &6.12$^c$    &0.13$^d$   &0.30$^d$   & 100$^b$ &   8$^c$ &  33$^a$  \\ %MMT
\qq& HS 1113+4622$*\dagger$    & B&25$^a$ &2.09$^a$  & 3.30$^a$  &            &           &           &  52$^a$ &  21$^a$ &  63$^a$  \\
\qq& HS 1117+4722$\dagger$     & M&100$^a$&2.61$^b$  & 1.34$^a$  &4.29$^a$    &0.19$^b$   &0.21$^b$   &  54$^b$ &  20$^a$ &  28$^a$  \\ %MMT
\qq& HS 1120+4453$^\ddagger$   & C&126$^b$&          &           &            &    $<$0.21&$<$0.16    &     &     &  14$^c$  \\

\hline  \\[--0.2cm]
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 5.} (Continued)
\begin{tabular}{rlrrrrrrrrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ T}                             &
\multicolumn{1}{c}{ F(H$\beta$) }                  &
\multicolumn{1}{c}{ $\frac{F(3727)}{F(H\beta)}$}   &
\multicolumn{1}{c}{ $\frac{F(5007)}{F(H\beta)}$}   &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$}&
\multicolumn{1}{c}{ $\frac{F(6583)}{F(H\alpha)}$}  &
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ EW$_{3727}$}                   &
\multicolumn{1}{c}{ EW$_{H\beta}$}                 &
\multicolumn{1}{c}{ EW$_{5007}$}                  \\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } &
\multicolumn{1}{c}{ (11) } &
\multicolumn{1}{c}{ (12) } \\
\hline

\qq& HS 1121+4707             & M&27$^b$    &          & 3.76$^b$  &3.36$^b$    & $<$0.09   &0.17$^d$   &         &  41$^b$ & 163$^a$  \\ %MMT
\qq& HS 1122+4230             & M&27$^c$    &2.48$^c$  &1.04$^c$   &6.87$^c$    &0.32$^b$   &0.36$^c$   &  26$^c$ &   9$^c$ &   9$^c$  \\ %MMT
\qq& HS 1123+4716$\dagger$    & B&152$^a$   &1.49$^a$  & 3.48$^a$  &            &           &           &  97$^a$ &  50$^a$ & 160$^a$  \\
\qq& HS 1128+4753$\dagger$    & C&12$^b$    &          & 4.88$^b$  &3.07$^b$    & $<$0.11   &0.13$^c$   &         &  15$^b$ &  82$^a$  \\
\qq& HS 1134+3639$*\dagger$   & B&34$^a$    &          & 3.78$^a$  &            &           &           &  98$^d$ &  18$^a$ &  66$^a$  \\
\qq&HS 1143+3630$^\ddagger$$*$& B&100$^a$   &          &           &            &0.35$^c$   &0.39$^d$   &         &         &   8$^d$  \\
\qq& HS 1145+4746$^\ddagger$  & M&17$^c$    &          &           &            & $<$0.43   &           &         &         &          \\ %MMT
\qq& HS 1148+4704$*\dagger$   & B&4.5$^d$   &          &           &1.89$^d$    &0.22$^d$   &0.37$^d$   &         &  12$^c$ &          \\
\qq& HS 1150+4841$*$          & B&18$^a$    &1.03$^b$  & 3.32$^b$  &$^3$2.45$^d$& $<$0.04   &$<$0.05    &  89$^c$ & 121$^a$ & 404$^b$  \\
\qq& HS 1151+4917$*\dagger$   & B&4.3$^d$   &5.39$^d$  & 1.22$^d$  &3.04$^d$    &0.24$^d$   &0.21$^d$   &  32$^d$ &   5$^d$ &   6$^c$  \\
\qq& HS 1156+4151$\dagger$    & M&13$^c$    &3.07$^d$  &3.37$^c$   &6.05$^c$    &0.21$^d$   &           &  42$^c$ &   8$^c$ &  24$^b$  \\ %MMT
\qq&HS 1200+3720$^\ddagger$$*$& B&55$^c$    &          &           &            &           &           &         &         &      \\
\qq& HS 1204+3755$^\ddagger$  & C&0.9$^c$   &          &           &            &           &           &         &         &      \\
\qq& HS 1205+3920$*\dagger$   & B&49$^b$    &3.66$^c$  & 1.68$^b$  &5.26$^b$    &0.29$^b$   &0.39$^b$   &  59$^c$ &   8$^b$ &  15$^b$  \\
\qq& HS 1208+4902$*$          & B&20$^a$    &2.23$^a$  &6.71$^a$   &$^1$4.97$^d$& $<$0.06   &0.10$^c$   &  95$^a$ &  47$^a$ & 274$^a$  \\ %new
\qq&HS 1215+3820$^\ddagger$$*$& B&55$^c$    &          &           &            &           &           &         &         &      \\
\qq& HS 1216+4148$\dagger$    & C&30$^b$    &          & 4.22$^b$  &2.96$^b$    &0.07$^d$   &0.18$^d$   &         &  17$^b$ &  70$^a$  \\
\qq& HS 1224+4834$*\dagger$   & B&4.8$^c$   &5.00$^c$  & 1.76$^c$  &3.11$^c$    &0.15$^d$   &0.45$^d$   &  72$^c$ &  10$^c$ &  16$^c$  \\
\qq& HS 1224+5022$*\dagger$   & B&8.0$^c$   &4.27$^c$  & 3.50$^c$  &2.03$^d$    &0.12$^d$   &0.23$^d$   & 153$^b$ &  44$^c$ & 108$^a$  \\
\qq& HS 1225+4817$^\ddagger$  & C&53$^a$    &          &           &            &0.04$^d$   &0.36$^b$   &         &         &  14$^a$  \\
\qq& HS 1231+4349$\dagger$    & C&44$^a$    &2.18$^a$  & 1.39$^a$  &3.53$^a$    &0.25$^c$   &0.25$^b$   &  53$^a$ &  23$^a$ &  32$^a$  \\
\qq&HS 1235+4108$^\ddagger$$*$& C&25$^a$    &          &           &            &0.27$^c$   &0.36$^d$   &         &         &   4$^d$  \\
\qq& HS 1239+4022$*$          & C&6.4$^c$   &          & 5.54$^c$  &2.90$^c$    &    $<$0.16&0.32$^d$   &         &  12$^c$ &  78$^a$  \\
\qq& HS 1240+4423$\dagger$    & C&17$^b$    &          & 3.70$^b$  &3.52$^b$    &0.10$^c$   &0.18$^c$   &         &  17$^b$ &  66$^a$  \\
\qq& HS 1241+4418$*$          & C&2.6$^d$   &          & 1.76$^d$  &9.68$^d$    &0.26$^d$   &0.43$^d$   &         &   3$^d$ &   5$^d$  \\
\qq& HS 1243+4304$*\dagger$   & B&9.6$^c$   &3.33$^c$  & 3.98$^c$  &3.80$^d$    &    $<$0.10&0.17$^d$   &  68$^c$ &  19$^c$ &  80$^b$  \\
\qq& HS 1247+3929$*$          & B&23$^c$    &2.98$^c$  & 3.50$^c$  &2.94$^c$    &0.11$^d$   &0.19$^d$   & 220$^b$ &  27$^c$ & 102$^b$  \\
\qq& HS 1253+3853$^\ddagger$  & C&41$^a$    &          &           &            &0.26$^b$   &0.44$^c$   &         &         &   6$^b$  \\
\qq& HS 1254+4708$*\dagger$   & B&33$^a$    &3.74$^a$  & 3.40$^a$  &$^1$6.96$^a$&0.10$^b$   &0.25$^b$   &  92$^a$ &  20$^a$ &  62$^a$  \\ %new
\qq& HS 1256+3512$*$          & B&38$^d$    &1.91$^d$  & 1.54$^d$  &2.72$^d$    &0.13$^d$   &0.17$^d$   &  50$^c$ &  34$^d$ &  49$^c$  \\
\qq& HS 1256+4046             & C&11$^b$    &          & 6.26$^b$  &4.56$^b$    &           &           &         &  23$^b$ & 140$^a$  \\
\qq& HS 1258+4510$\dagger$    & M&10$^c$    &4.98$^d$  & 0.94$^d$  &7.49$^c$    &0.39$^c$   &0.44$^c$   &  46$^c$ &   4$^c$ &   4$^d$  \\ %MMT
\qq& HS 1259+3848$\dagger$    & C&12$^b$    &          & 1.68$^b$  &4.84$^b$    &0.21$^c$   &0.42$^b$   &         &   8$^b$ &  13$^a$  \\
\qq& HS 1305+4511$*\dagger$   & C&35$^a$    &1.90$^c$  & 3.39$^a$  &$^3$2.52$^d$&0.07$^c$  &0.14$^c$   &  59$^c$ &   26$^a$&  88$^a$  \\
\qq&HS 1310+3801$^\ddagger$$*$& B&18$^d$    &          &           &            &           &           &         &         & 101$^c$  \\
\qq& HS 1311+3944$*$          & B&15$^c$    &6.10$^c$  &4.95$^c$   &5.10$^c$    &$<$0.16    &0.37$^d$   &  90$^b$ &  11$^c$ &  56$^b$  \\
\qq& HS 1320+4415$\dagger$    & M&53$^b$    &2.76$^c$  & 3.78$^b$  &3.08$^b$    &$<$0.06    &0.15$^c$   & 156$^c$ &  55$^b$ & 194$^a$  \\ %MMT
\qq& HS 1325+4823$\dagger$    & C&50$^a$    &2.00$^a$  & 4.48$^a$  &$^3$2.62$^d$&0.07$^c$   &0.19$^b$   &  50$^a$ &  37$^a$ & 166$^a$  \\
\qq& HS 1330+4351$^\ddagger$  & M&48$^c$    &          &           &            &0.62$^d$   &           &  30$^c$ &         &      \\ %MMT
\qq& HS 1331+3708$*$          & B&18$^d$    &          &           &4.33$^d$    &0.28$^c$   &0.44$^c$   &         &   5$^d$ &      \\
\hline  \\[--0.2cm]
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 5.} (Continued)
\begin{tabular}{rlrrrrrrrrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ T}                             &
\multicolumn{1}{c}{ F(H$\beta$) }                  &
\multicolumn{1}{c}{ $\frac{F(3727)}{F(H\beta)}$}   &
\multicolumn{1}{c}{ $\frac{F(5007)}{F(H\beta)}$}   &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$}&
\multicolumn{1}{c}{ $\frac{F(6583)}{F(H\alpha)}$}  &
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ EW$_{3727}$}                   &
\multicolumn{1}{c}{ EW$_{H\beta}$}                 &
\multicolumn{1}{c}{ EW$_{5007}$}                  \\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } &
\multicolumn{1}{c}{ (11) } &
\multicolumn{1}{c}{ (12) } \\
\hline

\qq& HS 1333+3522$*\dagger$   & B&10$^d$    &          & 4.72$^d$  &6.52$^d$    &$<$0.12    &0.29$^d$   &         &   5$^d$ &  26$^b$  \\
\qq& HS 1340+3806$*$          & B&11$^d$    &          & 2.45$^d$  &4.29$^d$    &    $<$0.16&0.36$^c$   &         &   8$^d$ &  20$^c$  \\
\qq& HS 1340+4428             & M&61$^a$    &2.21$^b$  & 4.71$^a$  &3.25$^a$    &0.04$^d$   &0.14$^c$   & 124$^b$ &  44$^a$ & 193$^a$  \\ %MMT
\qq& HS 1341+4318             & M&29$^a$    &          & 6.07$^a$  &3.26$^a$    &0.04$^d$   &0.12$^d$   &         & 122$^a$ & 622$^a$  \\ %MMT
\qq& HS 1353+4706             & B&14$^a$    &0.28$^c$  & 6.35$^a$  &2.79$^a$    &    $<$0.03&0.01$^d$   &  55$^c$ & 223$^a$ &1880$^a$  \\
\qq& HS 1356+4159$\dagger$    & M&65$^a$    &2.96$^b$  & 3.28$^a$  &4.31$^a$    &0.10$^c$   &0.18$^b$   &  81$^b$ &  22$^a$ &  74$^a$  \\ %MMT
\qq& HS 1358+4447             & M&18$^c$    &4.56$^c$  & 2.67$^c$  &3.65$^c$    &0.13$^d$   &0.35$^c$   & 103$^c$ &  20$^c$ &  49$^a$  \\ %MMT
\qq& HS 1407+3540$*$          & B&41$^b$    &2.97$^b$  & 3.80$^b$  &4.12$^b$    &    $<$0.07&0.14$^b$   &  78$^b$ &  37$^b$ & 140$^b$  \\
\qq& HS 1417+4011$*$          & B&15$^d$    &4.25$^d$  & 4.08$^d$  &4.02$^d$    &    $<$0.10&0.23$^d$   &  42$^c$ &  10$^d$ &  43$^bd$  \\
\qq& HS 1417+4027             & M&13$^c$    &          & 3.02$^c$  &3.91$^c$    &0.12$^d$   &0.27$^d$   &         &  28$^c$ &  87$^a$  \\ %MMT
\qq& HS 1423+4712             & C&81$^c$    &          & 7.51$^c$  &3.61$^c$    &    $<$0.09&0.25$^d$   &         &  27$^c$ & 245$^a$  \\
\qq& HS 1424+3558$*\dagger$   & B&24$^c$    &2.74$^d$  & 1.26$^d$  &3.93$^d$    &0.24$^d$   &0.44$^c$   &  35$^d$ &  10$^c$ &  12$^c$  \\
\qq&HS 1426+3658$^\ddagger$$*$& C&44        &          &           &            &0.20       &0.46       &  14 &     &   7  \\
\qq& HS 1437+3724$^\ddagger$  & C&1.2$^d$   &          &           &            &           &           &     &     &      \\
\qq& HS 1439+3704$^\ddagger$  & C&6.9$^b$   &          &           &            &0.34$^d$   &0.26$^d$   &     &     &      \\
\qq& HS 1510+5019$\dagger$    & B&53$^a$    &1.42$^a$  &2.44$^a$   &3.41$^a$    &0.13$^b$   &0.13$^b$   & 161$^a$ &  63$^a$ & 158$^a$  \\
\qq& HS 1525+4344$^\ddagger$  & C&148$^b$   &          &           &            &           &           &         & 50;$^c$ &   4$^d$  \\
\qq& HS 1536+4557$*\dagger$   & M&133$^a$   &2.18$^a$  &3.49$^a$   &$^1$3.84$^d$&0.10$^b$ &0.14$^b$   & 111$^a$ &  48$^a$ & 163$^a$  \\ %MMT
\qq& HS 1543+3602             & B&8.4$^a$   &1.29$^b$  & 5.61$^a$  &            &           &           &  55$^b$ &  37$^a$ & 214$^a$  \\
\qq& HS 1545+4641             & M&15.8$^c$  &8.88$^c$  & 2.97$^c$  & 4.55$^c$   &0.12$^d$   &0.31$^c$   & 211$^b$ &   9$^c$ &  26$^b$  \\ %MMT
\qq& HS 1547+4421$\dagger$    & M&17.7$^c$  &          & 3.43$^c$  & 4.54$^c$   &    $<$0.55&0.42$^d$   &         &   7$^c$ &  25$^a$  \\ %MMT
\qq& HS 1605+4440             & C&7.0$^b$   &8.52$^c$  & 1.83$^c$  &10.76$^b$   &0.20$^c$   &0.23$^c$   &  46$^c$ &   4$^b$ &   7$^b$  \\
\qq&HS 1607+3621$^\ddagger$$*$& C&35$^a$    &          &           &            &0.16$^c$   &0.59$^c$   &     &     &   5$^b$  \\
\qq& HS 1613+3902$\dagger$    & B&12$^c$    &2.53$^c$  & 5.07$^c$  &            &           &           &  36$^c$ &  10$^c$ &  49$^b$  \\
\qq& HS 1614+4450$^\ddagger$  & C&11$^b$    &          &           &            & 0.27$^d$  &0.28$^c$   &     &     &      \\
\qq& HS 1616+4023$\dagger$    & C&40$^a$    &          &  2.72$^a$ & 3.37$^a$   & 0.11$^c$  & 0.22$^b$  &         &  16$^a$ &  47$^a$  \\
\qq& HS 1624+4143$\dagger$    & B&32$^a$    &3.54$^a$  &3.00$^a$   &            &           &           &  67$^a$ &  19$^a$ &  57$^a$  \\
\qq& HS 1627+3625$*$          & B&155$^b$   &          &  0.85$^a$ & 2.14$^d$   & 0.07$^d$  & 0.09$^d$  &         &  56$^b$ &  47$^b$  \\
\qq& HS 1629+4513$\dagger$    & M&28$^a$    &3.75$^b$  &  3.24$^a$ & 3.67$^a$   & 0.08$^d$  & 0.27$^c$  &  64$^a$ &  19$^a$ &  59$^a$  \\
\qq& HS 1629+4820             & M&14$^c$    &          &  4.99$^c$ & 4.22$^c$   &    $<$0.09& 0.17$^d$  &         &  26$^c$ & 151$^a$  \\
\qq& HS 1636+4319$\dagger$    & M&59$^b$    &2.97$^b$  &  2.16$^b$ & 4.10$^b$   & 0.15$^b$  & 0.28$^b$  &  57$^b$ &  21$^b$ &  44$^a$  \\
\qq& HS 1637+4206             & M&          &          &           &            &           &           &  85$^d$   &      \\
\qq& HS 1644+3934$*$          & B&163$^b$   &          &  0.45$^c$ & 2.85$^b$   & 0.12$^b$  &           &        &  44$^b$ &  20$^b$  \\
\qq& HS 1645+4211             & M&45$^b$    &2.94$^c$  &  3.66$^b$ & 4.09$^b$   & 0.09$^c$  & 0.21$^c$  &  61$^c$ &  23$^b$ &  81$^a$  \\
\qq& HS 1645+3551             & B&35$^a$    &1.69$^a$  &  4.66$^a$ &            &           &           & 148$^a$ &  54$^a$ & 234$^a$  \\
\qq& HS 1645+4401$\dagger$    & C&6.7$^c$   &          &  3.18$^c$ &$^3$7.97$^d$& 0.14$^b$ & 0.32$^b$  &         &   5$^c$ &  15$^b$  \\
\qq& HS 1651+4933$\dagger$    & M&43$^b$    &2.84$^c$  &  4.97$^b$ & 3.67$^b$   &    $<$0.06& 0.16$^c$  & 112$^c$ &  22$^b$ & 106$^a$  \\
\qq& HS 1700+4907$\dagger$    & M&37$^b$    &3.27$^c$  &  2.48$^b$ & 4.53$^b$   & 0.09$^d$  & 0.39$^b$  &  56$^c$ &  16$^b$ &  38$^a$  \\
\qq& HS 1702+4146$\dagger$    & C&40$^a$    &          &  1.71$^a$ & 3.80$^a$   & 0.14$^b$  & 0.27$^a$  &         &  16$^a$ &  28$^a$  \\
\qq& HS 1711+3756             & B&69$^a$    &2.00$^a$  &  4.17$^a$ &            &           &           & 59$^a$  & 33$^a$  & 141$^a$    \\

\hline  \\[--0.2cm]
\end{tabular}
\end{center}
\end{table*}

\newpage

\begin{table*}[h]

\begin{center}
\flushleft {\bf Table 5.} (Continued)
\begin{tabular}{rlrrrrrrrrrr} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}                             &
\multicolumn{1}{c}{ Name}                          &
\multicolumn{1}{c}{ T}                             &
\multicolumn{1}{c}{ F(H$\beta$) }                  &
\multicolumn{1}{c}{ $\frac{F(3727)}{F(H\beta)}$}   &
\multicolumn{1}{c}{ $\frac{F(5007)}{F(H\beta)}$}   &
\multicolumn{1}{c}{ $\frac{F(H\alpha)}{F(H\beta)}$}&
\multicolumn{1}{c}{ $\frac{F(6583)}{F(H\alpha)}$}  &
\multicolumn{1}{c}{ $\frac{F([SII])}{F(H\alpha)}$} &
\multicolumn{1}{c}{ EW$_{3727}$}                   &
\multicolumn{1}{c}{ EW$_{H\beta}$}                 &
\multicolumn{1}{c}{ EW$_{5007}$}                   \\
&
\multicolumn{1}{c}{ (2) } &
\multicolumn{1}{c}{ (3) } &
\multicolumn{1}{c}{ (4) } &
\multicolumn{1}{c}{ (5) } &
\multicolumn{1}{c}{ (6) } &
\multicolumn{1}{c}{ (7) } &
\multicolumn{1}{c}{ (8) } &
\multicolumn{1}{c}{ (9) } &
\multicolumn{1}{c}{ (10) } &
\multicolumn{1}{c}{ (11) } &
\multicolumn{1}{c}{ (12) } \\
\hline

\qq& HS 1715+4827$\dagger$  & M&41$^a$    &2.15$^d$  &  4.48$^a$ & 2.89$^a$   &    $<$0.06& 0.11$^d$  &374$^d$    & 69$^a$    & 235$^a$    \\
\qq& HS 1720+4720           & M&61$^a$    &3.68$^b$  &  1.74$^a$ & 3.98$^a$   & 0.19$^b$  & 0.19$^b$  &227$^b$    & 31$^a$    &  54$^a$    \\
\qq& HS 1723+4410$^\ddagger$& M&16$^c$    &          &           &            &0.27$^d$   & 0.52$^d$  &       &       &        \\
\qq& HS 1724+4001$^\ddagger$& M&22$^a$    &          &           &            &0.32$^d$   & 0.50$^d$  &       &       &        \\
\qq& HS 1730+4601           & M&105$^a$   &0.59$^c$  &  6.52$^a$ & 3.16$^a$   &    $<$0.03& 0.05$^d$  & 39$^c$    &159$^a$    & 915$^a$    \\
\qq& HS 1733+4035$\dagger$  & M&66$^a$    &2.85$^b$  &  2.00$^a$ & 4.98$^a$   & 0.16$^b$  & 0.22$^b$  & 71$^b$    & 23$^a$    &  46$^a$    \\

\hline  \\[--0.2cm]
\multicolumn{12}{l}{ $^\ddagger$ No H$\beta$ detected, the flux is given for H$\alpha$; $*$ spectrum was acquired in non-photometric conditions.} \\
\multicolumn{12}{l}{ $^\dagger$ galaxy with the apparent underlying Balmer absorption. H$\beta$ emission related  parameters can be affected.} \\
\multicolumn{12}{l}{ ~~~Letters `B', `C' and `M' in Col.~3 are respectively for BTA, Calar Alto 2.2\,m telescope and MMT. } \\
\multicolumn{12}{l}{ $^{1}$ due to poor focus H$\alpha$/H$\beta$ ratio is too high; $^{2}$  [\ion{N}{ii}]$\lambda$6583/H$\alpha$ ratio is unreliable due to poor sky subtraction.} \\
\multicolumn{12}{l}{ $^{3}$  H$\alpha$/H$\beta$ ratio is unreliable due to poor sensitivity curve.} \\
\multicolumn{12}{l}{ ~~superscripts $a,b,c,d$ for all entries denote class of relative error: $<$5\%, (5--10)\%, (10--20)\% and (20--50)\% respectively.} \\
\end{tabular}
\begin{tabular}{rlcclrl} \hline \\[-0.35cm]
\MC{1}{c}{\#}               &
\MC{1}{c}{Name}             &
\MC{1}{c}{$\alpha\,(1950)$} &
\MC{1}{c}{$\delta\,(1950)$} &
\MC{1}{c}{$z^{\,a}$}        &
\MC{1}{c}{$m_{B}$}          &
\MC{1}{c}{Detected emission lines }\\
&
\MC{1}{c}{ (2) } &
\MC{1}{c}{ (3) } &
\MC{1}{c}{ (4) } &
\MC{1}{c}{ (5) } &
\MC{1}{c}{ (6) } &
\MC{1}{c}{ (7) }
\\ \hline
%---------------------------------------------------------------------
%IAU_name   |RA_1950    |DEC_1950   |Z     |mag  |Detected_lines
%---------------------------------------------------------------------
\qq & HS 1138+4900  &11 38 13.4 &+49 00 09  &3.353 &18.9  & Ly$\alpha$ 1216 \AA, Si{\sc iv}/O{\sc iv}] 1400 \AA, C{\sc iv} 1549 \AA \\ %MMT 96
\qq & HS 1203+3811  &12 03 53.7 &+38 11 09  &3.184 &$^+$19.6  & Ly$\alpha$ 1216 \AA                                                     \\ %BTA u0411
\qq & HS 1250+4408  &12 50 27.1 &+44 08 53  &1.639 &$^+$18.4 & C{\sc iv} 1549 \AA, C{\sc iii}] 1909 \AA, Mg{\sc ii} 2798 \AA           \\ %CA00 2
\qq & HS 1334+3948  &13 34 52.3 &+39 48 15  &3.223 &19.1  & Ly$\alpha$ 1216 \AA, Si{\sc iv}/O{\sc iv}] 1400 \AA, C{\sc iv} 1549 \AA \\ %BTA u0412
\qq & HS 1528+3914  &15 28 39.4 &+39 14 25  &3.290 &17.0  & Ly$\alpha$ 1216 \AA, Si{\sc iv}/O{\sc iv}] 1400                           \\ %BTA u0412  No C{\sc iv} 1549 !!
\qq & HS 1608+3546  &16 08 00.5 &+35 46 30  &0.829 &17.8  & Mg{\sc ii} 2798 \AA                                                     \\ %BTA u0525
\qq & HS 1646+4501  &16 46 19.0 &+45 01 32  &1.790 &19.0  & C{\sc iv} 1549 \AA, C{\sc iii}] 1909 \AA                                \\ %MMT 96
\qq & HS 1714+4202  &17 14 46.3 &+42 02 49  &0.846 &$^+$18.1 & Mg{\sc ii} 2798 \AA                                                   \\ %MMT 96

\hline \\[-0.2cm]
\multicolumn{7}{l}{ $^a$ Observed redshift; $^+$ corrected APM magnitudes (see Sect. \ref{brief}).} \\
\end{tabular}
\begin{tabular}{rlllrccl} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}   &
\multicolumn{1}{c}{Name} &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{c}{$v^{\,a}_{0}$} &
\multicolumn{1}{c}{m$_B$} &
\multicolumn{1}{r}{M$_B^{\,b}$} &
\multicolumn{1}{c}{Absorption lines} \\
&
\MC{1}{c}{ (2) } &
\MC{1}{c}{ (3) } &
\MC{1}{c}{ (4) } &
\MC{1}{c}{ (5) } &
\MC{1}{c}{ (6) } &
\MC{1}{c}{ (7) } &
\MC{1}{c}{ (8) }
\\ \hline
\qq& HS 0716+4510$^\dagger$  & 07 16 35.8 &+45 10 09  &33994 &19.2 &--19.0  & H$\alpha$, NaD                              \\
\qq& HS 0805+4120$^\dagger$  & 08 05 01.7 &+41 20 23  &17071 &$^+$17.8&--18.9  & H$\beta$, H$\gamma$, G$_{band}$, CaK, CaH   \\
\qq& HS 1010+4906$^{1}$  & 10 10 00.3 &+49 06 56  &18070 &19.3 &--17.6 &CaK, CaH, G$_{band}$, MgIb , NaD, probable emis. H$\alpha$   \\ % just nearby (condit. HS1_II)
\qq& HS 1052+3637$^\dagger$  & 10 52 32.9 &+36 37 05  & 7774 &19.0 &--16.1  & CaK, CaH                                    \\
\qq& HS 1350+4701$^\dagger$  & 13 50 52.3 &+47 01 41  &18570 &17.7&--19.2  & H$\alpha$                                   \\
\qq& HS 1420+4624$^\dagger$  & 14 20 21.1 &+46 24 39  & 9276 &18.5&--16.9  & H$\alpha$, H$\beta$, MgIb                   \\
\qq& HS 1443+4253  & 14 43 07.8 &+42 53 13  & 5082 &$^+$18.1&--16.1  & CaK, CaH, H$\beta$, MgIb, TiO 6155-6180     \\
\qq& HS 1454+3513  & 14 54 22.4 &+35 13 30  &35356 &$^+$19.1&--19.2  & H$\alpha$, H$\beta$, CaK, CaH, MgIb         \\
\qq& HS 1527+4252$^\dagger$  & 15 27 06.3 &+42 52 55  &35360 &$^+$17.5&--20.8  & H$\alpha$, H$\beta$, H$\gamma$, G$_{band}$, \\
\hline \\[-0.2cm]
\multicolumn{8}{l}{ $^a$ Heliocentric velocities; $^b$ absolute magnitudes are not corrected for galactic extinction;} \\
\multicolumn{8}{l}{ $^\dagger$ objects from the APM second priority sample; $^+$ APM magnitude.} \\
\multicolumn{8}{l}{ $^{1}$ a galaxy near HS 1009+4906 and HS 1010+4907 in Table 4.} \\

\end{tabular}
\begin{tabular}{rlccrcl} \hline \\[-0.35cm]
\multicolumn{1}{c}{\#}             &
\multicolumn{1}{c}{Name}             &
\multicolumn{1}{c}{$\alpha\,(1950)$} &
\multicolumn{1}{c}{$\delta\,(1950)$} &
\multicolumn{1}{r}{m$_{B}$}          &
\multicolumn{1}{l}{Type}             &
\multicolumn{1}{c}{Spectral features} \\
&
\MC{1}{c}{ (2) } &
\MC{1}{c}{ (3) } &
\MC{1}{c}{ (4) } &
\MC{1}{c}{ (5) } &
\MC{1}{c}{ (6) } &
\MC{1}{c}{ (7) }
\\ \hline

\qq &HS 0712+4338$^\ddagger$   &07 12 46.4 &+43 38 30  &18.0   &F-G   & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$, CaK, CaH                           \\
\qq &HS 0721+4148  &07 21 16.0 &+41 48 55  &18.0   &?     & H$_{\alpha}$, NaD, CaK, CaH                                                 \\
\qq &HS 0729+4559$^\ddagger$   &07 29 08.8 &+45 59 03  &18.0   &F-G   & H$_{\alpha}$, NaD,H$_{\beta}$, H$_{\gamma}$                                 \\
\qq &HS 0742+4205$^\ddagger$   &07 42 11.9 &+42 05 38  &17.9  &F     & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$,CaK, CaH, NaD, MgIb                 \\
\qq &HS 1019+4002$^\ddagger$   &10 19 36.5 &+40 02 20  &17.2   &G     & CaK, CaH, G$_{band}$, H$_{\gamma}$, H$_{\beta}$, MgIb                       \\
\qq &HS 1027+4930  &10 27 32.5 &+49 30 33  &19.0    &K     & CaK, CaH, G$_{band}$, FeI,MgIb,NaD                                          \\
\qq &HS 1246+4514  &12 46 12.1 &+45 14 33  &19.0    &M     & NaD, CaK, CaH, TiO-bands                                                               \\
\qq &HS 1317+4521A &13 17 49.6 &+45 22 14  &$^+$17.3&K     & CaK, CaH, G$_{band}$, FeI,H$_{\beta}$, MgIb, NaD, H$_{\alpha}$              \\
\qq &HS 1350+5022  &13 50 14.6 &+50 22 41  &18.4    &F     & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$                                     \\
\qq &HS 1400+3833$^\ddagger$   &14 00 04.3 &+38 33 22  &18.7   &K     & CaK, CaH, G$_{band}$, FeI, MgIb, NaD                                        \\
\qq &HS 1502+4358$^\ddagger$   &15 02 17.7 &+43 58 57  &$^+$16.9   &K     & CaK, CaH, G$_{band}$, FeI, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$             \\
\qq &HS 1514+4506$^\ddagger$   &15 14 29.8 &+45 06 29  &$^+$17.6   &G     & CaK, CaH, G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$                  \\
\qq &HS 1543+4919$^\ddagger$   &15 43 29.5 &+49 19 07  &19.2    &A     & H$_{\gamma}$, H$_{\beta}$, H$_{\alpha}$                                     \\
\qq &HS 1609+4518$^\ddagger$   &16 09 47.0 &+45 18 48  &19.0    &F     & H$_{\gamma}$, H$_{\beta}$, NaD, H$_{\alpha}$                                \\
\qq &HS 1613+4408$^\ddagger$   &16 13 18.4 &+44 08 07  &17.8    &F     & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$                                     \\
\qq &HS 1614+4646$^\ddagger$   &16 14 22.7 &+46 46 55  &17.9    &F-G   & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$,NaD                                 \\
\qq &HS 1614+4835$^\ddagger$   &16 14 09.4 &+48 35 20  &18.0    &A-F   & H$_{\beta}$, H$_{\gamma}$, CaK, CaH                                         \\
\qq &HS 1615+4512$^\ddagger$   &16 15 45.4 &+45 12 09  &17.6    &F     & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$, CaK, CaH                           \\
\qq &HS 1647+4024$^\ddagger$   &16 47 31.7 &+40 24 02  &$^+$17.1&A-F   & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$, G$_{band}$                         \\
\qq &HS 1654+3939$^\ddagger$   &16 54 53.2 &+39 39 54  &17.6    &A     & CaK, CaH, H$_{\gamma}$, TiII, H$_{\beta}$, H$_{\alpha}$                     \\
\qq &HS 1659+4059$^\ddagger$   &16 59 57.2 &+40 59 36  &$^+$18.1&F     & CaK, CaH, G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$                  \\
\qq &HS 1703+4242$^\ddagger$   &17 03 02.4 &+42 42 12  &$^+$18.0&A     & H$_{\alpha}$, H$_{\beta}$, H$_{\gamma}$                                     \\
\qq &HS 1720+4950$^\ddagger$   &17 20 10.9 &+49 50 03  &18.2    &F-G   & CaK, CaH, G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$                  \\
\qq &HS 1721+4624$^\ddagger$   &17 21 41.7 &+46 24 49  &18.1    &G     & CaK, CaH, G$_{band}$, FeI, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$             \\
\qq &HS 1722+4829$^\ddagger$   &17 22 51.4 &+48 29 05  &17.4    &F-G   & CaK, CaH, G$_{band}$, H$_{\beta}$, MgIb, NaD, H$_{\alpha}$                  \\
\qq &HS 1733+4441$^\ddagger$   &17 33 59.5 &+44 41 19  &$^+$16.8&F     & CaK, CaH, H$_{\delta}$, G$_{band}$, H$_{\gamma}$, H$_{\beta}$, H$_{\alpha}$ \\

\hline \\[-0.2cm]
\multicolumn{7}{l}{ $^\ddagger$ objects from the APM selected sample; $^+$ APM magnitudes.} \\
\end{tabular}
